Analysis and approximation of a two-dimensional induction heating problem

In this paper, we analyse the existence of solutions and finite element approximation of a steady-state two-dimensional induction heating problem. One of the main difficulties of the problem is its right-hand side which, at a first sight, is only integrable. Using a priori regularity results for the PDEs involved it is shown that the natural weak formulation of the problem can be justified. Then, we study the finite element approximation and prove that the standard Galerkin FEM converges in convex domains and under suitable conditions on the mesh. We improve on this result by applying the recently-proposed bound-preserving method (BPM) to the heat equation, and show that this method converges to a solution of the problem under less stringent conditions on the domain and the mesh. As these analyses are carried out without any assumption on regularity of the solutions, then the convergence of the finite element method also proves existence of solutions. Several numerical experiments confirm the theoretical results, and showcase the improvement provided by the use of the bound-preserving method over the standard finite element method.

==> tikz_images/non-convex_setup.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362
	
	%Image [id:dp7273166670013622] 
	\draw (185.5,183) node  {\includegraphics[width=225pt,height=225pt]{images/nonconvex_domain.png}};
	%Straight Lines [id:da6240498546630712] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.5,333.5) -- (186.9,333.5) ;
	%Straight Lines [id:da11761952896351258] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (117,250) -- (37.5,249.5) ;
	%Shape: Circle [id:dp6829505154542599] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (233.9,107) .. controls (233.9,105.34) and (235.24,104) .. (236.9,104) .. controls (238.56,104) and (239.9,105.34) .. (239.9,107) .. controls (239.9,108.66) and (238.56,110) .. (236.9,110) .. controls (235.24,110) and (233.9,108.66) .. (233.9,107) -- cycle ;
	%Shape: Circle [id:dp6678658167897933] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (321.7,183.5) .. controls (321.7,181.84) and (323.04,180.5) .. (324.7,180.5) .. controls (326.36,180.5) and (327.7,181.84) .. (327.7,183.5) .. controls (327.7,185.16) and (326.36,186.5) .. (324.7,186.5) .. controls (323.04,186.5) and (321.7,185.16) .. (321.7,183.5) -- cycle ;
	%Image [id:dp541470158071638] 
	\draw (500.8,181.47) node  {\includegraphics[width=225pt,height=223pt]{images/nonconvex_mesh.png}};
	%Straight Lines [id:da6833653527697148] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,184) -- (38.3,202.41) -- (37.5,249.5) ;
	
	% Text Node
	\draw (92.5,336) node [anchor=north west][inner sep=0.75pt]   [align=left] {10 mm};
	% Text Node
	\draw (16.2,240.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {5.5 mm};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (258.1,167.7) -- (314.1,167.7) -- (314.1,192.7) -- (258.1,192.7) -- cycle  ;
	\draw (261.1,171.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Point A};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (248,84.6) -- (304,84.6) -- (304,109.6) -- (248,109.6) -- cycle  ;
	\draw (251,88.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Point B};
	% Text Node
	\draw (52.5,252.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {5.5 mm};
	
	
\end{tikzpicture}

